Active Learning for Online Recognition of Human Activities from Streaming Videos

Recognising human activities from streaming videos poses unique challenges to learning algorithms: predictive models need to be scalable, incrementally trainable, and must remain bounded in size even when the data stream is arbitrarily long. Furthermore, as parameter tuning is problematic in a streaming setting, suitable approaches should be parameterless, and make no assumptions on what class labels may occur in the stream. We present here an approach to the recognition of human actions from streaming data which meets all these requirements by: (1) incrementally learning a model which adaptively covers the feature space with simple local classifiers; (2) employing an active learning strategy to reduce annotation requests; (3) achieving promising accuracy within a fixed model size. Extensive experiments on standard benchmarks show that our approach is competitive with state-of-the-art non-incremental methods, and outperforms the existing active incremental baselines.

==> MSGesture32_SS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthf,
height=\figureheightf,
at={(0\figurewidthf,0\figureheightf)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.304814814814815,
ymax=0.882812812812813,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,mark size=2.0pt,mark=+,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0510510510510511	0.314814814814815\\
0.102102102102102	0.441441441441441\\
0.15015015015015	0.507007007007007\\
0.201201201201201	0.57007007007007\\
0.250750750750751	0.612612612612613\\
0.299299299299299	0.653153153153153\\
0.349349349349349	0.687187187187187\\
0.397397397397397	0.709209209209209\\
0.441441441441441	0.746246246246246\\
0.471971971971972	0.754254254254254\\
0.525025025025025	0.797297297297297\\
0.539039039039039	0.808808808808809\\
};
\addlegendentry{VarUn};

\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark size=2.0pt,mark=asterisk,mark options={solid,fill=green}]
  table[row sep=crcr]{%
0.051051051051051	0.328328328328328\\
0.102102102102102	0.423423423423423\\
0.15015015015015	0.497497497497498\\
0.201201201201201	0.555555555555556\\
0.25025025025025	0.610610610610611\\
0.298298298298298	0.647647647647648\\
0.348348348348348	0.703703703703704\\
0.394394394394394	0.711711711711712\\
0.438438438438438	0.760760760760761\\
0.472472472472472	0.756756756756757\\
0.526526526526527	0.793793793793794\\
0.535535535535536	0.808808808808809\\
};
\addlegendentry{VarUnFix};

\addplot [color=blue,dotted,mark size=2.0pt,mark=x,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
0.042042042042042	0.339339339339339\\
0.0835835835835836	0.391391391391391\\
0.137637637637638	0.475975975975976\\
0.189189189189189	0.526026026026026\\
0.228228228228228	0.562562562562563\\
0.289289289289289	0.63013013013013\\
0.331831831831832	0.625625625625626\\
0.377877877877878	0.666166166166166\\
0.434934934934935	0.677177177177177\\
0.483983983983984	0.698198198198198\\
0.735735735735736	0.779279279279279\\
1	0.812812812812813\\
};
\addlegendentry{Rnd};

\node[above, right, align=left, inner sep=0mm, font=\bfseries, text=red, draw=red]
at (axis cs:0.539039039039039,0.838808808808809,0) {2\%};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=green, draw=green]
at (axis cs:0.555535535535536,0.788808808808809,0) {1.8\%};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.812812812812813\\
1	0.812812812812813\\
};
\addlegendentry{Full};

\end{axis}
\end{tikzpicture}%

==> SKIG_SS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthf,
height=\figureheightf,
at={(0\figurewidthf,0\figureheightf)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.538765432098765,
ymax=0.997777777777778,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,mark size=2.0pt,mark=+,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0503086419753086	0.561728395061728\\
0.100308641975309	0.689814814814815\\
0.150308641975309	0.776234567901235\\
0.200308641975309	0.809876543209877\\
0.250925925925926	0.843827160493827\\
0.300925925925926	0.862654320987654\\
0.350617283950617	0.876851851851852\\
0.400308641975309	0.885493827160494\\
0.449382716049383	0.89783950617284\\
0.489506172839506	0.905555555555556\\
0.51820987654321	0.925925925925926\\
0.524382716049383	0.933333333333333\\
};
\addlegendentry{VarUn};

\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark size=2.0pt,mark=asterisk,mark options={solid,fill=green}]
  table[row sep=crcr]{%
0.0503086419753086	0.561728395061728\\
0.100308641975309	0.689814814814815\\
0.150308641975309	0.776234567901235\\
0.200617283950617	0.808641975308642\\
0.250925925925926	0.84320987654321\\
0.300925925925926	0.858333333333333\\
0.350925925925926	0.872530864197531\\
0.400308641975309	0.876851851851852\\
0.449074074074074	0.890432098765432\\
0.497530864197531	0.896913580246914\\
0.526234567901235	0.912037037037037\\
0.533950617283951	0.923456790123457\\
};
\addlegendentry{VarUnFix};

\addplot [color=blue,dotted,mark size=2.0pt,mark=x,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
0.0450617283950617	0.548765432098765\\
0.0941358024691358	0.655246913580247\\
0.137345679012346	0.714814814814815\\
0.189506172839506	0.76820987654321\\
0.247839506172839	0.786111111111111\\
0.295061728395062	0.808950617283951\\
0.341666666666667	0.835802469135802\\
0.389814814814815	0.858024691358025\\
0.438888888888889	0.865432098765432\\
0.485802469135802	0.870061728395062\\
0.743518518518519	0.905864197530864\\
1	0.927777777777778\\
};
\addlegendentry{Rnd};

\node[above, right, align=left, inner sep=0mm, font=\bfseries, text=red, draw=red]
at (axis cs:0.524382716049383,0.963333333333333,0) {1\%};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=green, draw=green]
at (axis cs:0.553950617283951,0.903456790123457,0) {0.9\%};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.927777777777778\\
1	0.927777777777778\\
};
\addlegendentry{Full};

\end{axis}
\end{tikzpicture}%

==> VIRAT_dense_acc_half_norm_SS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthf,
height=\figureheightf,
at={(0\figurewidthf,0\figureheightf)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.501024643320363,
ymax=0.564690877648076,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,mark size=2.0pt,mark=+,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0505836575875486	0.521184608733247\\
0.100518806744488	0.526588845654993\\
0.150453955901427	0.542153047989624\\
0.200389105058366	0.539991353220925\\
0.250324254215305	0.543017725897103\\
0.300043233895374	0.549935149156939\\
0.349978383052313	0.551232166018158\\
0.399913532209252	0.54777345438824\\
0.449200172935582	0.552745352356247\\
0.495028102031993	0.553177691309987\\
0.502377864245569	0.555771725032425\\
0.502161694768699	0.555771725032425\\
};
\addlegendentry{VarUn};

\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark size=2.0pt,mark=asterisk,mark options={solid,fill=green}]
  table[row sep=crcr]{%
0.0505836575875486	0.521184608733247\\
0.100518806744488	0.527885862516213\\
0.150453955901427	0.536964980544747\\
0.200172935581496	0.535019455252918\\
0.250324254215305	0.537829658452227\\
0.300043233895374	0.542369217466494\\
0.349978383052313	0.541504539559014\\
0.399913532209252	0.539775183744055\\
0.448335495028102	0.538910505836576\\
0.494163424124514	0.541720709035884\\
0.505620406398617	0.548261997405966\\
0.506052745352356	0.546532641591007\\
};
\addlegendentry{VarUnFix};

\addplot [color=blue,dotted,mark size=2.0pt,mark=x,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
0.0473411154345006	0.511024643320363\\
0.0940337224383917	0.524427150886295\\
0.142888024210981	0.53199308257674\\
0.191958495460441	0.542585386943364\\
0.245352356247298	0.539559014267185\\
0.288370082144401	0.538910505836576\\
0.332036316472114	0.546908776480761\\
0.397751837440553	0.543666234327713\\
0.437959360138348	0.540856031128405\\
0.489407695633377	0.546908776480761\\
0.744271508862949	0.549718979680069\\
1	0.554690877648076\\
};
\addlegendentry{Rnd};

\node[above, right, align=left, inner sep=0mm, font=\bfseries, text=red, draw=red]
at (axis cs:0.502161694768699,0.560771725032425,0) {1.8\%};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=green, draw=green]
at (axis cs:0.506052745352356,0.551532641591007,0) {0.1\%};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.554690877648076\\
1	0.554690877648076\\
};
\addlegendentry{Full};

\end{axis}
\end{tikzpicture}%

==> auslanshort2centered_TestTrain_SS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthf,
height=\figureheightf,
at={(0\figurewidthf,0\figureheightf)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.286166341780377,
ymax=0.907686809616634,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,mark size=2.0pt,mark=+,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0502923976608187	0.374009096816114\\
0.100194931773879	0.528525016244315\\
0.15009746588694	0.618843404808317\\
0.200129954515919	0.673294346978557\\
0.250162443144899	0.708771929824562\\
0.29993502274204	0.733593242365172\\
0.35009746588694	0.753216374269006\\
0.400259909031839	0.768940870695257\\
0.449772579597141	0.790383365821962\\
0.492917478882391	0.798310591293047\\
0.499675113710202	0.807277452891488\\
0.500194931773879	0.832686809616634\\
};
\addlegendentry{VarUn};

\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark size=2.0pt,mark=asterisk,mark options={solid,fill=green}]
  table[row sep=crcr]{%
0.0502923976608187	0.374009096816114\\
0.100194931773879	0.528525016244315\\
0.15009746588694	0.618843404808317\\
0.200129954515919	0.673294346978557\\
0.250162443144899	0.708771929824562\\
0.29993502274204	0.733593242365172\\
0.35009746588694	0.753216374269006\\
0.400259909031839	0.768940870695257\\
0.449772579597141	0.790383365821962\\
0.492917478882391	0.798310591293047\\
0.499675113710202	0.807277452891488\\
0.500194931773879	0.832686809616634\\
};
\addlegendentry{VarUnFix};

\addplot [color=blue,dotted,mark size=2.0pt,mark=x,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
0.0457439896036387	0.296166341780377\\
0.0965562053281351	0.452111760883691\\
0.146718648473034	0.550357374918778\\
0.195971410006498	0.610136452241715\\
0.239246263807667	0.669005847953216\\
0.29083820662768	0.682910981156595\\
0.339961013645224	0.718778427550357\\
0.389083820662768	0.737491877842755\\
0.445873944119558	0.751916829109812\\
0.4909681611436	0.763872644574399\\
0.741910331384016	0.80233918128655\\
1	0.837686809616634\\
};
\addlegendentry{Rnd};

\node[above, right, align=left, inner sep=0mm, font=\bfseries, text=red, draw=red]
at (axis cs:0.500194931773879,0.862686809616634,0) {0.3\%};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=green, draw=green]
at (axis cs:0.520194931773879,0.812686809616634,0) {0.28\%};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.837686809616634\\
1	0.837686809616634\\
};
\addlegendentry{Full};

\end{axis}
\end{tikzpicture}%

==> jvowels_TestTrain_SS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthf,
height=\figureheightf,
at={(0\figurewidthf,0\figureheightf)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.549895833333333,
ymax=1.010625,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,mark size=2.0pt,mark=+,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0515625	0.6609375\\
0.100520833333333	0.7578125\\
0.151041666666667	0.838541666666667\\
0.200520833333333	0.859375\\
0.249479166666667	0.88125\\
0.300520833333333	0.892708333333333\\
0.348958333333333	0.905208333333333\\
0.399479166666667	0.921354166666667\\
0.447916666666667	0.923958333333333\\
0.483854166666667	0.9203125\\
0.506770833333333	0.930208333333333\\
0.5078125	0.935416666666667\\
};
\addlegendentry{VarUn};

\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark size=2.0pt,mark=asterisk,mark options={solid,fill=green}]
  table[row sep=crcr]{%
0.0515625	0.6609375\\
0.100520833333333	0.7578125\\
0.151041666666667	0.838541666666667\\
0.200520833333333	0.859375\\
0.249479166666667	0.88125\\
0.300520833333333	0.892708333333333\\
0.348958333333333	0.905208333333333\\
0.399479166666667	0.921354166666667\\
0.447916666666667	0.923958333333333\\
0.483854166666667	0.9203125\\
0.506770833333333	0.930208333333333\\
0.5078125	0.935416666666667\\
};
\addlegendentry{VarUnFix};

\addplot [color=blue,dotted,mark size=2.0pt,mark=x,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
0.0421875	0.559895833333333\\
0.0890625	0.702083333333333\\
0.145833333333333	0.7796875\\
0.184375	0.828645833333333\\
0.225520833333333	0.853645833333333\\
0.291145833333333	0.861458333333333\\
0.339583333333333	0.871875\\
0.38125	0.894270833333333\\
0.445833333333333	0.8921875\\
0.4890625	0.909895833333333\\
0.738541666666667	0.928645833333333\\
1	0.940625\\
};
\addlegendentry{Rnd};

\node[above, right, align=left, inner sep=0mm, font=\bfseries, text=red, draw=red]
at (axis cs:0.5078125,0.965416666666667,0) {1.2\%};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=green, draw=green]
at (axis cs:0.5278125,0.915416666666667,0) {1.1\%};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.940625\\
1	0.940625\\
};
\addlegendentry{Full};

\end{axis}
\end{tikzpicture}%

==> kth_dense_acc_half_norm_SS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthf,
height=\figureheightf,
at={(0\figurewidthf,0\figureheightf)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.667239844184752,
ymax=1.03271563717307,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,mark size=2.0pt,mark=+,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0500834724540902	0.692821368948247\\
0.10016694490818	0.803561491374513\\
0.15025041736227	0.885920979410128\\
0.199777406789093	0.906510851419032\\
0.250417362270451	0.917084028937117\\
0.299387868670006	0.927657206455203\\
0.350027824151363	0.932109070673344\\
0.398441847523651	0.941569282136895\\
0.447412353923205	0.948803561491374\\
0.488035614913745	0.951029493600445\\
0.515303283249861	0.95715080690039\\
0.523094045631608	0.962715637173066\\
};
\addlegendentry{VarUn};

\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark size=2.0pt,mark=asterisk,mark options={solid,fill=green}]
  table[row sep=crcr]{%
0.0500834724540902	0.681691708402894\\
0.10016694490818	0.805230940456316\\
0.15025041736227	0.84251530328325\\
0.199777406789093	0.87590428491931\\
0.250417362270451	0.898163606010017\\
0.299387868670006	0.903163481488156\\
0.350027824151363	0.908162437838403\\
0.398441847523651	0.913162705822886\\
0.447412353923205	0.918162537582063\\
0.488035614913745	0.923163581715381\\
0.515303283249861	0.928162978129726\\
0.523094045631608	0.933162216148949\\
};
\addlegendentry{VarUnFix};

\addplot [color=blue,dotted,mark size=2.0pt,mark=x,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
0.0372843628269338	0.677239844184752\\
0.0929326655537006	0.834724540901502\\
0.134668892598776	0.858653311074012\\
0.193099610461881	0.886477462437396\\
0.238174735670562	0.905954368391764\\
0.278241513633834	0.918196994991653\\
0.346688925987757	0.91652754590985\\
0.37952142459655	0.934335002782415\\
0.430717863105175	0.937673900946021\\
0.48914858096828	0.941012799109627\\
0.732888146911519	0.955481357818586\\
1	0.962715637173066\\
};
\addlegendentry{Rnd};

\node[above, right, align=left, inner sep=0mm, font=\bfseries, text=red, draw=red]
at (axis cs:0.523094045631608,0.982715637173066,0) {0.8\%};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=green, draw=green]
at (axis cs:0.543094045631608,0.933162216148949,0) {0.1\%};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.962715637173066\\
1	0.962715637173066\\
};
\addlegendentry{Full};

\end{axis}
\end{tikzpicture}%

==> kth_dense_acc_half_norm_acc_ball_FULL.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthf,
height=\figureheightf,
at={(0\figurewidthf,0\figureheightf)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
legend style={at={(0.97,0.5)},anchor=east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,mark size=1.4pt,mark=square*,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0416666666666667	0.653333333333333\\
0.0833333333333333	0.76\\
0.125	0.826666666666667\\
0.166666666666667	0.856666666666667\\
0.208333333333333	0.874666666666667\\
0.25	0.893333333333333\\
0.291666666666667	0.90476\\
0.333333333333333	0.913333333333333\\
0.375	0.91852\\
0.416666666666667	0.924\\
0.458333333333333	0.92606\\
0.5	0.93222\\
0.541666666666667	0.93641\\
0.583333333333333	0.940953333333333\\
0.625	0.944\\
0.666666666666667	0.946666666666667\\
0.708333333333333	0.949016666666667\\
0.75	0.951113333333333\\
0.791666666666667	0.953683333333333\\
0.833333333333333	0.956\\
0.875	0.95746\\
0.916666666666667	0.958183333333333\\
0.958333333333333	0.96\\
1	0.9616\\
};
\addlegendentry{Online Perf};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark size=2.0pt,mark=*,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
0.0416666666666667	0.14116368860912\\
0.0833333333333333	0.131259694364501\\
0.125	0.126298005587038\\
0.166666666666667	0.119049751093259\\
0.208333333333333	0.116416201166324\\
0.25	0.114002029582308\\
0.291666666666667	0.112124194312434\\
0.333333333333333	0.109559130689236\\
0.375	0.107767520445597\\
0.416666666666667	0.106005182753398\\
0.458333333333333	0.104362571449878\\
0.5	0.102742573239648\\
0.541666666666667	0.101368952392592\\
0.583333333333333	0.100158132627162\\
0.625	0.0991112457302168\\
0.666666666666667	0.0981852191326383\\
0.708333333333333	0.0974325989276772\\
0.75	0.0964357214626443\\
0.791666666666667	0.0954045845603636\\
0.833333333333333	0.0943501910817316\\
0.875	0.0935190937571415\\
0.916666666666667	0.0926402322423536\\
0.958333333333333	0.0918041684678613\\
1	0.0912485323504941\\
};
\addlegendentry{Balls Fraction};

\end{axis}
\end{tikzpicture}%

==> kth_dense_acc_quart_norm_SS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthf,
height=\figureheightf,
at={(0\figurewidthf,0\figureheightf)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.5,
ymax=1,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,mark size=1.3pt,mark=triangle*,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.0500834724540902	0.667779632721202\\
0.10016694490818	0.791318864774624\\
0.15025041736227	0.864774624373957\\
0.200333889816361	0.893711741791875\\
0.250417362270451	0.910962715637173\\
0.299944351697273	0.919866444073456\\
0.350027824151363	0.924318308291597\\
0.398441847523651	0.936560934891486\\
0.446855870895938	0.943238731218698\\
0.488035614913745	0.947690595436839\\
0.52031163049527	0.951585976627713\\
0.530328324986088	0.961602671118531\\
};
\addlegendentry{VarUn};

\addplot [color=blue,dotted,mark size=1.4pt,mark=square*,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
0.0372843628269338	0.667779632721202\\
0.0873678352810239	0.775180856983862\\
0.14079020589872	0.869782971619366\\
0.173066221480245	0.874791318864775\\
0.235392320534224	0.89259877573734\\
0.283806343906511	0.903728436282693\\
0.344462993878687	0.923761825264329\\
0.391207568169171	0.937117417918754\\
0.432387312186978	0.922092376182526\\
0.474123539232053	0.947690595436839\\
0.730105731775181	0.946577629382304\\
1	0.958820255982193\\
};
\addlegendentry{Rnd};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.958820255982193\\
1	0.958820255982193\\
};
\addlegendentry{Full};

\end{axis}
\end{tikzpicture}%

==> ucf11_acc_half_norm_nobb_noframes_SS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidthf,
height=\figureheightf,
at={(0\figurewidthf,0\figureheightf)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.278259958071279,
ymax=0.746310272536688,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,mark size=2.0pt,mark=+,mark options={solid,fill=red}]
  table[row sep=crcr]{%
0.050314465408805	0.288259958071279\\
0.1	0.385324947589099\\
0.150314465408805	0.454507337526205\\
0.2	0.489727463312369\\
0.250314465408805	0.523899371069183\\
0.30020964360587	0.564779874213836\\
0.349895178197065	0.568343815513627\\
0.39979035639413	0.60167714884696\\
0.448427672955975	0.616142557651992\\
0.491194968553459	0.635639412997904\\
0.522851153039832	0.659329140461216\\
0.527253668763103	0.671310272536688\\
};
\addlegendentry{VarUn};

\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark size=2.0pt,mark=asterisk,mark options={solid,fill=green}]
  table[row sep=crcr]{%
0.050314465408805	0.288259958071279\\
0.10020964360587	0.376519916142558\\
0.150314465408805	0.423270440251572\\
0.20020964360587	0.427672955974843\\
0.250314465408805	0.488993710691824\\
0.30041928721174	0.550943396226415\\
0.349685534591195	0.536897274633124\\
0.4	0.555555555555556\\
0.449056603773585	0.555136268343816\\
0.494339622641509	0.561006289308176\\
0.532704402515723	0.568972746331237\\
0.536897274633124	0.564989517819707\\
};
\addlegendentry{VarUnFix};

\addplot [color=blue,dotted,mark size=2.0pt,mark=x,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
0.0480083857442348	0.311949685534591\\
0.0943396226415095	0.380293501048218\\
0.143605870020964	0.429769392033543\\
0.19685534591195	0.468972746331237\\
0.245911949685535	0.485115303983229\\
0.287211740041929	0.514046121593291\\
0.347169811320755	0.531027253668763\\
0.386582809224319	0.542348008385744\\
0.439412997903564	0.572117400419287\\
0.479454926624738	0.579035639412998\\
0.737945492662474	0.638993710691824\\
1	0.676310272536688\\
};
\addlegendentry{Rnd};

\node[above, right, align=left, inner sep=0mm, font=\bfseries, text=red, draw=red]
at (axis cs:0.527253668763103,0.701310272536688,0) {4\%};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=green, draw=green]
at (axis cs:0.556897274633124,0.564989517819707,0) {0.2\%};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.676310272536688\\
1	0.676310272536688\\
};
\addlegendentry{Full};

\end{axis}
\end{tikzpicture}%
